Zoned Out: The Long-Term Consequences of School Choice for Wealth Segregation

We study how school choice mechanisms shape wealth segregation in the long term by endogenizing residential choice. Families buy houses in school zones that determine admission priority, experience shocks to school preferences, and participate in one of three mechanisms: neighborhood assignment (N), Deferred Acceptance (DA), or Top Trading Cycles (TTC). Neighborhood segregation increases from N to DA to TTC. DA and TTC reduce school-level segregation relative to neighborhoods but typically not enough to reverse this ranking, and housing prices in oversubscribed zones rise in the same order. Two desegregation policies further illustrate how short- and long-term perspectives can differ.

==> ex_pic_DAreshufle3.tex <==
        %Prelim
        \draw[-,\clrDA,thick](\xMax-\xq-\shiftDA,\xrich) -- (\xMax-\xq+\shiftDA,\xpoor) node[below right] {DA}; 
        %\draw[-,\clrN,thick,dotted](\xMax-\xq-\shiftN,\xrich) -- (\xMax-\xq+\shiftN,\xpoor) node[below left] {N};        
        %Applications and leavers
        %Leavers
        \def\boxWidthN1{0.3333}
        %poor
        %fill=\clrDA,opacity=0.5
        \filldraw[fill=red,pattern=north east lines,pattern color=red, draw=\clrDA, opacity=0.4] (\xq+\shiftDA,\xpoor) rectangle (\xMax,\xpoor+2*\boxWidthN1) node[midway] {$=, \rightarrow$};
        \filldraw[draw=\clrDA,fill=green,pattern=vertical lines,pattern color=green, opacity=0.4] (\xq+\shiftDA,\xpoor+2*\boxWidthN1) rectangle (\xMax,\xpoor+3*\boxWidthN1) node[midway] {$\leftarrow$};
        %rich
        \filldraw[fill=red,pattern=north east lines,pattern color=red,draw=\clrDA, opacity=0.4] (\xq-\shiftDA,\xrich) rectangle (\xMax,\xrich-2*\boxWidthN1) node[midway] {$=, \rightarrow$};
        \filldraw[draw=\clrDA,fill=green,pattern=vertical lines,pattern color=green, opacity=0.4] (\xq-\shiftDA,\xrich-2*\boxWidthN1) rectangle (\xMax,\xrich-3*\boxWidthN1) node[midway] {$\leftarrow$};
        %Applicants
        %poor
        \def\boxWidthNoN1{3*\boxWidthN1/4}
        \filldraw[fill=red,pattern=crosshatch,pattern color=blue,draw=\clrDA, opacity=0.4] (\xLeft,\xpoor) rectangle (\xq+\shiftDA,\xpoor+\boxWidthNoN1) node[midway] {$ \rightarrow$};
        %Below is the picture for \varepsilon_i = -1; do we need it?
        %\draw[draw=\clrDA, opacity=0.5] (\xLeft,\xpoor+\boxWidthNoN1) rectangle (\xq+\shiftDA,\xpoor+2*\boxWidthNoN1) node[midway] {$\leftarrow$};
        %rich
        %fill=\clrDA,opacity=0.5
        \filldraw[fill=red,pattern=crosshatch,pattern color=blue,draw=\clrDA, opacity=0.4] (\xLeft,\xrich) rectangle (\xq-\shiftDA,\xrich-\boxWidthNoN1) node[midway] {$\rightarrow$};
        %Below is the picture for \varepsilon_i = -1; do we need it?
        %\draw[draw=\clrDA, opacity=0.5] (\xLeft,\xrich-\boxWidthNoN1) rectangle (\xq-\shiftDA,\xrich-2*\boxWidthNoN1) node[midway] {$\leftarrow$};
        %Labeling masses
        \draw[<->,dotted](\xLeft/2,{\xrich-\boxWidthN1/2.5}) -- (\xLeft/2,{\xpoor+\boxWidthN1/2.5}) node[midway,fill=white,align=left]{\itshape Out-of-zone applicants\\\itshape assigned to $c_1$};
        \draw[<->,dotted](\xMax-0.3,{\xrich-5*\boxWidthN1/2}) -- (\xMax-0.3,{\xpoor+5*\boxWidthN1/2}) node[midway,fill=white,align=left]{\itshape In-zone\\\itshape applicants\\\itshape leaving $c_1$};
        %\node[right,fill=white,align=left] at (\xMax/4,{(\xrich+\xpoor)/2}){\itshape In-zone\\\itshape applicants\\\itshape assigned to $c_1$};
        \draw[<->,dotted] ({\xMax-(\xq-\shiftDA)/2},\xrich-0.2) -- (1,{(\xrich+\xpoor)/2}) node[fill=white,align=left]{\itshape In-zone\\\itshape applicants\\\itshape assigned to $c_1$} -- ({\xMax-(\xq-\shiftDA)/2},\xpoor+0.2);

==> ex_pic_TTC_reshufle3.tex <==
        %Prelim
        \draw[-,\clrTTC](\xMax-\xq-\shiftTTC,\xrich) -- (\xMax-\xq+\shiftTTC,\xpoor);% node[below] {TTC};
        \draw[-,\clrTTC](-\xMax+\xq+\shiftTTC,\xrich) -- (-\xMax+\xq-\shiftTTC,\xpoor);% node[below] {TTC};    
        %Applications and leavers
        %Leavers
        \def\boxWidthN1{0.333}
        %poor
        fill=\clrTTC, opacity=0.5
        %Not needed with current parameters%
        \filldraw[fill=red,pattern=north east lines,pattern color=red,draw=\clrTTC, opacity=0.4] (\xq+\shiftTTC,\xpoor) rectangle (\xMax,\xpoor+2*\boxWidthN1) node[midway] {$=,\rightarrow$};
        %Not needed with current parameters%
        \draw[draw=\clrDA,fill=green,pattern=vertical lines,pattern color=green, opacity=0.4] (\xq+\shiftTTC,\xpoor+2*\boxWidthN1) rectangle (\xMax,\xpoor+3*\boxWidthN1) node[midway]{$\leftarrow$};
        %rich
        \filldraw[fill=red,pattern=north east lines,pattern color=red,draw=\clrTTC, opacity=0.4] (\xq-\shiftTTC,\xrich) rectangle (\xMax,\xrich-2*\boxWidthN1) node[midway] {$=, \rightarrow$};
        \draw[draw=\clrDA,fill=green,pattern=vertical lines,pattern color=green, opacity=0.4] (\xq-\shiftTTC,\xrich-2*\boxWidthN1) rectangle (\xMax,\xrich-3*\boxWidthN1) node[midway]{$\leftarrow$};
        %Applicants
        %poor
        %\def\boxWidthNoN1{0.45*\boxWidthN1}
        %\filldraw[fill=\clrTTC,draw=\clrTTC, opacity=0.5] (\xLeft,\xpoor) rectangle (\xq+\shiftTTC,\xpoor+\boxWidthNoN1) node[midway] {$\rightarrow$};
        %\draw[draw=\clrTTC, opacity=0.5] (\xLeft,\xpoor+\boxWidthNoN1) rectangle (\xq+\shiftTTC,\xpoor+2*\boxWidthNoN1) node[midway] {$\leftarrow$};
        %rich
        %\def\boxWidthNoN1{0.45*\boxWidthN1}
        %\filldraw[fill=\clrTTC,draw=\clrTTC, opacity=0.5] (\xLeft,\xrich) rectangle (\xq-\shiftTTC,\xrich-\boxWidthNoN1) node[midway] {$\rightarrow$};  
        %\draw[draw=\clrTTC, opacity=0.5] (\xLeft,\xrich-\boxWidthNoN1) rectangle (\xq-\shiftTTC,\xrich-2*\boxWidthNoN1) node[midway] {$\leftarrow$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %Negative signals
        %Applications and leavers
        %Leavers
        %poor
        %Not needed with current parameters%
        \filldraw[fill=red,pattern=north east lines,pattern color=red,draw=\clrTTC, opacity=0.4] (-\xq-\shiftTTC,\xpoor) rectangle (-\xMax,\xpoor+2*\boxWidthN1) node[midway] {$=, \leftarrow$};
        %Not needed with current parameters%
        \draw[draw=\clrDA,fill=green,pattern=vertical lines,pattern color=green, opacity=0.4] (-\xq-\shiftTTC,\xpoor+2*\boxWidthN1) rectangle (-\xMax,\xpoor+3*\boxWidthN1) node[midway]{$\rightarrow$};
        %rich
        \filldraw[fill=red,pattern=north east lines,pattern color=red,draw=\clrTTC, opacity=0.4] (-\xq+\shiftTTC,\xrich) rectangle (-\xMax,\xrich-2*\boxWidthN1) node[midway] {$=, \leftarrow$};
        \draw[draw=\clrDA,fill=green,pattern=vertical lines,pattern color=green, opacity=0.4] (-\xq+\shiftTTC,\xrich-2*\boxWidthN1) rectangle (-\xMax,\xrich-3*\boxWidthN1) node[midway]{$\rightarrow$};
        %Applicants
        %poor
        \def\boxWidthNoN1{0.45*\boxWidthN1}
        %\filldraw[fill=\clrTTC,draw=\clrTTC, opacity=0.5] (\xLeft,\xpoor) rectangle (\xq+\shiftTTC,\xpoor+\boxWidthNoN1) node[midway] {$\rightarrow$};
        %\draw[draw=\clrTTC, opacity=0.5] (\xLeft,\xpoor+\boxWidthNoN1) rectangle (\xq+\shiftTTC,\xpoor+2*\boxWidthNoN1) node[midway] {$\leftarrow$};
        %rich
        %\def\boxWidthNoN1{0.45*\boxWidthN1}
        %\filldraw[fill=\clrTTC,draw=\clrTTC, opacity=0.5] (\xLeft,\xrich) rectangle (\xq-\shiftTTC,\xrich-\boxWidthNoN1) node[midway] {$\rightarrow$};  
        %\draw[draw=\clrTTC, opacity=0.5] (\xLeft,\xrich-\boxWidthNoN1) rectangle (\xq-\shiftTTC,\xrich-2*\boxWidthNoN1) node[midway] {$\leftarrow$}; 
        %Exchange
        %\draw ({(-\xMax-\xq-\shiftTTC)/2},\xpoor+2.7*\boxWidthN1) edge[<->, bend left=10,\clrTTC]({(\xMax+\xq+\shiftTTC)/2},\xpoor+2.7*\boxWidthN1);
        % \node[above,fill=white,text=\clrTTC] at ({(-\xMax-\xq-\shiftTTC+\xMax+\xq+\shiftTTC)/2},\xpoor+0.8*\boxWidthN1) {\itshape Students in $n_{-1}$ and $n_1$ exchange their seats};
        \node[above,fill=white,text=black] at ({(-\xMax-\xq-\shiftTTC+\xMax+\xq+\shiftTTC)/2},\xrich-9*\boxWidthN1) {\itshape Students in $n_{-1}$ and $n_1$ exchange their seats};
        %
        % \draw ({(-\xMax+\xq-\shiftTTC)/2},\xrich-1.7*\boxWidthN1) edge[<->, \clrTTC, bend right=23] ({(\xMax-\xq+\shiftTTC)/2},\xrich-1.7*\boxWidthN1);
        \draw ({(-\xMax+\xq-\shiftTTC)/2},\xrich-2.7*\boxWidthN1) edge[<->, \clrTTC, bend right=23] ({(\xMax-\xq+\shiftTTC)/2},\xrich-2.7*\boxWidthN1);
        \node[above,\clrTTC,fill=white] at (0,{\xrich}){TTC};

==> ex_pic_definitions3.tex <==
        \def\xMax{10}
        \def\xq{5}
        \def\xpoor{5}
        \def\xrich{1}
        \def\shiftN{1}
        \def\clrN{olive}
        \def\shiftDA{2}
        \def\clrDA{teal}
        \def\shiftTTC{4}    
        \def\clrTTC{red}
        \def\w{\omega}
        \coordinate (O) at (0,0);

==> ex_pic_mainbox3.tex <==
        %Main box
        \draw[->] (\xLeft,0) -- (\xMax+2,0);
        \node[align=left,below right] at ({\xLeft},0) {\itshape Exp.value \itshape of $c_1$};
        %\node[align=left,above] at ({\xMax+0.2*(\xMax-\xLeft)/2},0) {Value of\\school $c_1$};
        \draw[->] (\xLeft,0) -- (\xLeft,\xpoor+1.3) node[right] {$\omega_i$, \itshape wealth index};
        %\draw[-] (\xLeft,\xpoor) node[below right,fill=white] {poor} -- (\xMax,\xpoor) ;
        %\draw[-] (\xLeft,\xrich) node[above right,fill=white] {rich} -- (\xMax,\xrich); 
        \draw[dashed,-] (\xLeft,\xpoor) -- (\xMax,\xpoor) ;
        %\node[left] at (\xLeft,{\xpoor}) {$\poor$};
        \node[below right] at (\xLeft,{\xpoor}) {\itshape poor};
        %\node[right] at (\xLeft-0.1,{\xpoor-0.2*(\xpoor-\xrich)}) {\itshape poor};
        \draw[dashed,-] (\xLeft,\xrich) -- (\xMax,\xrich); 
        %\node[left] at (\xLeft,{\xrich})  {$\rich$};
        \node[above right] at (\xLeft,{\xrich})  {\itshape rich};
        % \node[right] at (\xLeft-0.1,{\xrich+0.2*(\xpoor-\xrich)})  {\itshape rich};
        \draw[-](0,0) node[below] {$s_i=0$}-- (0,\xpoor);
        \draw[-](\xMax,0) node[below] {$s_i=1$}-- (\xMax,\xpoor);

==> ex_pic_slopes.tex <==
        %Housing lines
        %\draw[-,thick](\xMax-\xq,\xrich) node[below]{$1-q/2$} -- (\xMax-\xq,\xpoor) node[above left] {Opt};
        \draw[-,\clrN,thick](\xMax-\xq-\shiftN,\xrich) -- (\xMax-\xq+\shiftN,\xpoor) node[above] {N};
        \draw[-,\clrDA,thick](\xMax-\xq-\shiftDA,\xrich) -- (\xMax-\xq+\shiftDA,\xpoor) node[above right] {DA};      
        \draw[-,\clrTTC,thick](\xMax-\xq-\shiftTTC,\xrich) -- (\xMax-\xq+\shiftTTC,\xpoor) node[above right] {TTC};
	%
        \node[left,align=right] at (\xMax,{(\xrich+\xpoor)/3.5}) {\itshape Agents\\\itshape living in $n_1$};
        \draw[->,dotted] (\xMax-0.9,\xpoor-2.5)--(\xMax-0.5,\xpoor-0.01);
        \draw[->,dotted] (\xMax-3,\xrich+0.4)--(\xMax/2+1,\xrich+0.01);
        %
        \draw[<-,loosely dashed] (\xMax-\xq+0.1,{(\xpoor+\xrich)/2}) -- (\xMax-\xq/2-1,{(\xpoor+\xrich)/2});
        \node at (\xMax-\xq/2,{(\xpoor+\xrich)/2}) {$\frac{n_1\text{ capacity}}{2}$};
        \draw[->,loosely dashed] (\xMax-\xq/2+1,{(\xpoor+\xrich)/2}) -- (\xMax,{(\xpoor+\xrich)/2});
